Quantitative Homogenization and Uniform Lipschitz Estimates for Lam\'e-Stokes Systems

We study homogenization of Lam\'e-Stokes systems with fixed material parameters. Incompressible elastic inclusions are periodically distributed in a connected elastic matrix, with an elastic buffer near the outer boundary. The divergence constraint acts only in the inclusions, and the full pressure contributes to interface traction. We identify the effective elasticity system for the traction problem of period $\varepsilon$. Under the respective regularity assumptions, we obtain the optimal $O(\varepsilon)$ convergence rate for the displacement in $L^2$. For the unsmoothed first-order approximation, the displacement error in $H^1$ and the pressure error in $L^2$ over the inclusions are both $O(\varepsilon^{1/2})$. For a $C^{1,1}$ outer boundary, both errors improve to $O(\varepsilon)$ on every fixed interior subdomain. We establish local interface Schauder estimates including the full pressure and combine them with large-scale iteration to obtain Lipschitz estimates for the displacement up to the boundary and $L^\infty$ bounds for the pressure in the inclusions. These Lipschitz and pressure bounds are uniform in $\varepsilon$ for $C^{1,\kappa}$ interfaces and outer boundary and compatible $C^{0,\tau}$ traction data, where $0<\tau<\kappa<1$.

==> shared/positive-geometry.tex <==
% Positive-phase geometry, adapted from the left panel of the existing
% orientation_geometry.tex.  Both manuscripts input this editable vector source.
% The three Geometry...Legend macros are supplied by the surrounding figure.
\definecolor{cmpcellgreen}{RGB}{48,174,96}
\definecolor{cmpinclusionyellow}{RGB}{255,190,35}
\definecolor{cmpdomainred}{RGB}{190,46,51}
\begin{tikzpicture}[
  x=.54cm,y=.54cm,>=Latex,line cap=round,line join=round,
  every node/.style={font=\small},
  cell grid/.style={draw=black!48,dash pattern=on 1.7pt off 1.5pt,line width=.35pt},
  geometry pointer/.style={->,draw=black!80,line width=.55pt}
]
  \def\PositiveBodyPath{
    (7.00,12.82)
    .. controls (7.71,12.82) and (11.58,12.24) .. (12.20,12.00)
    .. controls (12.82,11.76) and (14.40,10.50) .. (14.48,10.00)
    .. controls (14.56,9.50) and (13.41,6.50) .. (13.20,6.00)
    .. controls (12.99,5.50) and (12.37,4.50) .. (12.00,4.00)
    .. controls (11.63,3.50) and (9.19,.43) .. (8.75,0.00)
    .. controls (8.31,-.43) and (7.12,-1.18) .. (6.70,-1.18)
    .. controls (6.28,-1.18) and (4.15,-.26) .. (3.75,0.00)
    .. controls (3.35,.26) and (2.24,1.46) .. (1.90,2.00)
    .. controls (1.56,2.54) and (-.33,5.75) .. (-.30,6.50)
    .. controls (-.27,7.25) and (1.97,10.54) .. (2.30,11.00)
    .. controls (2.63,11.46) and (3.31,11.85) .. (3.70,12.00)
    .. controls (4.09,12.15) and (6.29,12.82) .. cycle
  }
  \tikzset{positive cell/.pic={
    \path[fill=cmpcellgreen!48] (0,0) rectangle (1,1);
    \path[fill=cmpinclusionyellow,draw=orange!70!black,line width=.30pt]
      (.16,.55)
      .. controls (.12,.65) and (.27,.70) .. (.36,.76)
      .. controls (.48,.87) and (.65,.80) .. (.78,.68)
      .. controls (.84,.58) and (.79,.43) .. (.70,.38)
      .. controls (.57,.34) and (.47,.23) .. (.32,.30)
      .. controls (.20,.36) and (.25,.48) .. cycle;
  }}

  % The same elastic material fills the buffer and the cell matrix.
  % The lighter green only distinguishes the incomplete-cell region.
  \path[fill=cmpcellgreen!14] \PositiveBodyPath;
  \foreach \x in {4,...,7}  \pic at (\x,0)  {positive cell};
  \foreach \x in {3,...,8}  \pic at (\x,1)  {positive cell};
  \foreach \x in {2,...,9}  \pic at (\x,2)  {positive cell};
  \foreach \x in {2,...,10} \pic at (\x,3)  {positive cell};
  \foreach \x in {1,...,10} \pic at (\x,4)  {positive cell};
  \foreach \x in {1,...,11} \pic at (\x,5)  {positive cell};
  \foreach \x in {0,...,12} \pic at (\x,6)  {positive cell};
  \foreach \x in {1,...,12} \pic at (\x,7)  {positive cell};
  \foreach \x in {1,...,12} \pic at (\x,8)  {positive cell};
  \foreach \x in {2,...,13} \pic at (\x,9)  {positive cell};
  \foreach \x in {3,...,12} \pic at (\x,10) {positive cell};
  \foreach \x in {4,...,11} \pic at (\x,11) {positive cell};

  % Dashed periodic-cell edges are bookkeeping boundaries, not interfaces.
  \begin{scope}
    \clip \PositiveBodyPath;
    \foreach \x in {0,...,15}
      \draw[cell grid] (\x,-1.5) -- (\x,13.5);
    \foreach \y in {-1,...,13}
      \draw[cell grid] (-1,\y) -- (15.5,\y);
  \end{scope}
  \path[draw=cmpdomainred,line width=.95pt] \PositiveBodyPath;
  \node at (6.5,13.55) {$\Omega$};

  \node[anchor=west] at (16.05,13.0) {$\partial\Omega$};
  \draw[geometry pointer] (15.85,12.92) -- (12.20,12.00);
  \node[anchor=west] at (16.05,11.35) {\GeometryBufferLabel};
  \draw[geometry pointer] (15.85,11.35) -- (12.55,11.30);
  \node[anchor=west] at (16.05,5.4) {$\Omega_\varepsilon$};
  \draw[geometry pointer] (15.85,5.35) -- (11.90,5.07);
  \node[anchor=west] at (16.05,3.6) {$D_\varepsilon$};
  \draw[geometry pointer] (15.85,3.60) -- (10.48,3.60);

  % An enlarged complete cell shows the physical interface and cell scale.
  \begin{scope}[shift={(20,8)},scale=3.4]
    % Explicit paths inherit the scale of this scope; a pic would reset it.
    \path[fill=cmpcellgreen!48] (0,0) rectangle (1,1);
    \path[fill=cmpinclusionyellow,draw=orange!70!black,line width=.30pt]
      (.16,.55)
      .. controls (.12,.65) and (.27,.70) .. (.36,.76)
      .. controls (.48,.87) and (.65,.80) .. (.78,.68)
      .. controls (.84,.58) and (.79,.43) .. (.70,.38)
      .. controls (.57,.34) and (.47,.23) .. (.32,.30)
      .. controls (.20,.36) and (.25,.48) .. cycle;
    \draw[cell grid] (0,0) rectangle (1,1);
  \end{scope}
  \node at (21.7,12.0) {$Y_\varepsilon^k$};
  \node at (21.7,9.85) {$\omega_\varepsilon^k$};
  \draw[<->,line width=.45pt] (20,7.4) -- (23.4,7.4);
  \draw[line width=.4pt] (20,7.2) -- (20,7.65);
  \draw[line width=.4pt] (23.4,7.2) -- (23.4,7.65);
  \node[fill=white,inner sep=2pt] at (21.7,7.4) {$\varepsilon$};

  \path[fill=cmpcellgreen!48] (18.8,4.60) rectangle (19.2,5.20);
  \path[fill=cmpcellgreen!14] (19.2,4.60) rectangle (19.6,5.20);
  \draw[black!35,line width=.25pt] (18.8,4.60) rectangle (19.6,5.20);
  \node[anchor=west,align=left,text width=4.15cm] at (19.95,4.90)
    {\GeometryElasticLegend};
  \path[fill=cmpinclusionyellow,draw=orange!70!black,line width=.3pt]
    (18.8,2.50) rectangle (19.6,3.10);
  \node[anchor=west,align=left,text width=4.15cm] at (19.95,2.80)
    {\GeometryStokesLegend};
  \draw[cell grid] (18.8,.75) -- (19.6,.75);
  \node[anchor=west,align=left,text width=4.15cm] at (19.95,.75)
    {\GeometryCellLegend};
\end{tikzpicture}

